DeepCode AI Fix: Fixing Security Vulnerabilities with Large Language Models

The automated program repair field has attracted substantial interest over the years, but despite significant research efforts, creating a system that works well for complex semantic bugs such as security vulnerabilities has proven difficult. A promising direction to solve this challenge is by leveraging large language models (LLMs), which are increasingly used to solve various programming tasks. In this paper, we investigate the effectiveness of LLMs for solving code-repair task. We show that the task is difficult as it requires the model to learn long-range code relationships, a task that inherently relies on extensive amounts of training data. At the same time, creating a large, clean dataset for complex program bugs and their corresponding fixes is non-trivial. We propose a technique to address these challenges with a new approach for querying and fine-tuning LLMs. The idea is to use program analysis to limit the LLM's attention mechanism on the portions of code needed to perform the fix, drastically reducing the amount of required training data. Concretely, for training and inference, rather than feeding the entire program to the LLM, we reduce its code to a much shorter snippet that contains the reported defect together with the necessary context - and use that instead. Our evaluation shows that this code reduction approach substantially improves available models such as GPT-4 using few-shot learning, as well as fine-tuning models. To train and evaluate our system, we created a comprehensive code fixing dataset by extensively labeling 156 bug patterns (including 40 security rules), requiring complex interprocedural dataflow to discover. Our best system with Mixtral-8x7B can remove more than 80% of the reported defects while exactly matching the human fix in between 10 and 50% of cases, outperforming baselines based on GPT-3.5 and GPT-4, or based on window-based models like TFix.

==> (inline-0) <==
\begin{tabular}[c]{@{\quad}ll*{6}{>{\centering\arraybackslash}p{\widthof{\;$k=5$\;}}}@{\quad}}
		\toprule
		\mulro[.6]{2}{Issue Category} & \mulro[.6]{2}{Model}
		                              & \multicolumn{3}{c}{\PassAtKMetric{} ($\%$)}                                                        & \multicolumn{3}{c}{\ExactMatchAtKMetric{} ($\%$)}                                                                                                                               \\
		\cmidrule(l{1pt}r{2pt}){3-5} \cmidrule(l{1pt}r{2pt}){6-8}
		                              &                                                                                                    & $k = 1$                                           & $k=3$                      & $k = 5$                    & $k = 1$                    & $k=3$                      & $k = 5$ \\
		\midrule
		\mulro{10}{\AST}
		                              & \rlap{\textsc{Mixtral-8x7B}}\phantom{\textsc{Mixtral-8x7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $81.01$                                                                                            & $88.96$                                           & $89.16$                    & $39.29$                    & $\bm{52.25}\rlap{$^\ast$}$ & $\bm{53.5}\rlap{$^\ast$}$            \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{Starcoder-7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $\bm{70.05}$                                                                                       & $\bm{80.84}$                                      & $\bm{82.31}$               & $\bm{41.19}$               & $\bm{48.15}$               & $\bm{48.56}$                         \\

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsWindowFiftyData{}}

		                              & $17.74$                                                                                            & $18.21$                                           & $19.3$                     & $16.93$                    & $18.04$                    & $18.04$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{T5-\JsWindowThreeData{} (TFix)}

		                              & $41.24$                                                                                            & $59.61$                                           & $64.73$                    & $33.98$                    & $37.61$                    & $38.14$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-3.5-\JsReducedData{}-OneShot}$^{\bm{\ddag}}$

		                              & $\bm{80.47}$                                                                                       & $\bm{80.95}$                                      & $\bm{81.75}$               & $\bm{36.8}$                & $\bm{39.38}$               & $\bm{39.98}$                         \\

		                              & \textsc{GPT-3.5-\JsWindowFiftyData{}-OneShot}

		                              & $49.13$                                                                                            & $55.27$                                           & $57.71$                    & $25.99$                    & $27.98$                    & $31.02$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-\JsReducedData{}-TwoShot}$^{\bm{\ddag}}$

		                              & $\bm{89.12}$                                                                                       & $\bm{89.72}\rlap{$^\ast$}$                        & $\bm{89.72}\rlap{$^\ast$}$ & $43.43$                    & $43.48$                    & $43.48$                              \\

		                              & \textsc{GPT-4-\JsWindowFiftyData{}-TwoShot}

		                              & $83.86$                                                                                            & $84.13$                                           & $84.52$                    & $\bm{43.48}\rlap{$^\ast$}$ & $\bm{47.27}$               & $\bm{47.7}$                          \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-32k-\JsReducedData{}-ZeroShot}$^{\bm{\ddag}}$
		                              & $\bm{90.29}\rlap{$^\ast$}$                                                                         & $-$                                               & $-$                        & $\bm{40.67}$               & $-$                        & $-$                                  \\

		                              & \textsc{GPT-4-32k-\JsOriginalData{}-ZeroShot}
		                              & $88.74$                                                                                            & $-$                                               & $-$                        & $38.40$                    & $-$                        & $-$                                  \\

		\midrule
		\mulro{10}{\Local}
		                              & \rlap{\textsc{Mixtral-8x7B}}\phantom{\textsc{Mixtral-8x7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $69.77$                                                                                            & $\bm{90.19}\rlap{$^\ast$}$                        & $\bm{92.71}\rlap{$^\ast$}$ & $31.37$                    & $41.77$                    & $44.11$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $\bm{82.75}$                                                                                       & $\bm{89.72}$                                      & $\bm{90.19}$               & $\bm{34.23}$               & $\bm{42.02}$               & $\bm{42.73}$                         \\

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsWindowFiftyData{}}

		                              & $28.9$                                                                                             & $36.82$                                           & $39.43$                    & $18.35$                    & $24.5$                     & $24.77$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{T5-\JsWindowThreeData{} (TFix)}

		                              & $39.95$                                                                                            & $61.74$                                           & $71.76$                    & $24.91$                    & $32.25$                    & $32.72$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-3.5-\JsReducedData{}-OneShot}$^{\bm{\ddag}}$
		                              & $\bm{79.66}$                                                                                       & $\bm{81.75}$                                      & $\bm{81.75}$               & $25.67$                    & $25.82$                    & $25.95$                              \\

		                              & \textsc{GPT-3.5-\JsWindowFiftyData{}-OneShot}

		                              & $61.78$                                                                                            & $67.49$                                           & $69.8$                     & $\bm{26.46}$               & $\bm{28.9}$                & $\bm{30.64}$                         \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-\JsReducedData{}-TwoShot}$^{\bm{\ddag}}$

		                              & $\bm{88.55}$                                                                                       & $\bm{89.12}$                                      & $\bm{89.16}$               & $37.05$                    & $37.64$                    & $37.79$                              \\

		                              & \textsc{GPT-4-\JsWindowFiftyData{}-TwoShot}

		                              & $83.51$                                                                                            & $87.16$                                           & $87.32$                    & $\bm{44.05}\rlap{$^\ast$}$ & $\bm{44.42}\rlap{$^\ast$}$ & $\bm{44.42}\rlap{$^\ast$}$           \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-32k-\JsReducedData{}-ZeroShot}$^{\bm{\ddag}}$
		                              & $\bm{93.77}\rlap{$^\ast$}$                                                                         & $-$                                               & $-$                        & $\bm{28.36}$               & $-$                        & $-$                                  \\

		                              & \textsc{GPT-4-32k-\JsOriginalData{}-ZeroShot}
		                              & $81.50$                                                                                            & $-$                                               & $-$                        & $25.64$                    & $-$                        & $-$                                  \\

		\midrule
		\mulro{10}{\FileWide}
		                              & \rlap{\textsc{Mixtral-8x7B}}\phantom{\textsc{Mixtral-8x7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $50.37$                                                                                            & $67.61$                                           & $\bm{85.66}\rlap{$^\ast$}$ & $41.66$                    & $47.91$                    & $48.95$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$
		                              & $\bm{77.38}$                                                                                       & $\bm{80.16}$                                      & $\bm{85.02}$               & $\bm{44.59}\rlap{$^\ast$}$ & $\bm{54.5}\rlap{$^\ast$}$  & $\bm{54.5}\rlap{$^\ast$}$            \\

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsWindowFiftyData{}}

		                              & $20.02$                                                                                            & $25.16$                                           & $25.85$                    & $11.01$                    & $12.0$                     & $13.04$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{T5-\JsWindowThreeData{} (TFix)}

		                              & $24.29$                                                                                            & $51.84$                                           & $54.27$                    & $18.9$                     & $20.98$                    & $20.98$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-3.5-\JsReducedData{}-OneShot}$^{\bm{\ddag}}$

		                              & $\bm{71.13}$                                                                                       & $\bm{75.3}$                                       & $\bm{75.3}$                & $\bm{31.88}$               & $\bm{36.74}$               & $\bm{36.74}$                         \\

		                              & \textsc{GPT-3.5-\JsWindowFiftyData{}-OneShot}

		                              & $61.32$                                                                                            & $65.49$                                           & $66.18$                    & $20.98$                    & $25.15$                    & $25.15$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-\JsReducedData{}-TwoShot}$^{\bm{\ddag}}$

		                              & $\bm{84.05}\rlap{$^\ast$}$                                                                         & $\bm{84.05}$                                      & $\bm{84.05}$               & $\bm{37.75}$               & $\bm{37.75}$               & $\bm{38.04}$                         \\

		                              & \textsc{GPT-4-\JsWindowFiftyData{}-TwoShot}

		                              & $76.18$                                                                                            & $76.18$                                           & $76.18$                    & $30.98$                    & $30.98$                    & $30.98$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-32k-\JsReducedData{}-ZeroShot}$^{\bm{\ddag}}$
		                              & $\bm{84.38}\rlap{$^\ast$}$                                                                         & $-$                                               & $-$                        & $\bm{37.74}$               & $-$                        & $-$                                  \\

		                              & \textsc{GPT-4-32k-\JsOriginalData{}-ZeroShot}
		                              & $79.91$                                                                                            & $-$                                               & $-$                        & $24.04$                    & $-$                        & $-$                                  \\

		\midrule
		\mulro{10}{\SecurityLocal}
		                              & \rlap{\textsc{Mixtral-8x7B}}\phantom{\textsc{Mixtral-8x7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $63.58$                                                                                            & $\bm{92.2}\rlap{$^\ast$}$                         & $\bm{94.41}\rlap{$^\ast$}$ & $15.77$                    & $23.46$                    & $25.99$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $\bm{74.68}$                                                                                       & $\bm{89.08}$                                      & $\bm{91.76}$               & $\bm{20.18}\rlap{$^\ast$}$ & $\bm{29.53}\rlap{$^\ast$}$ & $\bm{32.23}\rlap{$^\ast$}$           \\

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsWindowFiftyData{}}

		                              & $22.24$                                                                                            & $30.88$                                           & $31.61$                    & $8.14$                     & $9.69$                     & $10.66$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{T5-\JsWindowThreeData{} (TFix)}

		                              & $43.03$                                                                                            & $76.44$                                           & $80.57$                    & $10.83$                    & $19.99$                    & $21.42$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-3.5-\JsReducedData{}-OneShot}$^{\bm{\ddag}}$

		                              & $\bm{81.35}$                                                                                       & $\bm{84.03}$                                      & $\bm{85.56}$               & $\bm{11.44}$               & $\bm{11.58}$               & $\bm{11.66}$                         \\

		                              & \textsc{GPT-3.5-\JsWindowFiftyData{}-OneShot}

		                              & $68.22$                                                                                            & $73.76$                                           & $74.3$                     & $7.59$                     & $8.04$                     & $8.25$                               \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-\JsReducedData{}-TwoShot}$^{\bm{\ddag}}$

		                              & $\bm{86.6}\rlap{$^\ast$}$                                                                          & $\bm{87.0}$                                       & $\bm{87.05}$               & $\bm{13.61}$               & $\bm{14.27}$               & $\bm{14.27}$                         \\

		                              & \textsc{GPT-4-\JsWindowFiftyData{}-TwoShot}

		                              & $78.7$                                                                                             & $84.96$                                           & $85.2$                     & $11.17$                    & $11.91$                    & $12.12$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-32k-\JsReducedData{}-ZeroShot}$^{\bm{\ddag}}$
		                              & $\bm{84.24}$                                                                                       & $-$                                               & $-$                        & $\bm{8.98}$                & $-$                        & $-$                                  \\

		                              & \textsc{GPT-4-32k-\JsOriginalData{}-ZeroShot}
		                              & $82.85$                                                                                            & $-$                                               & $-$                        & $6.25$                     & $-$                        & $-$                                  \\

		\midrule
		\mulro{10}{\SecurityFlow}

		                              & \rlap{\textsc{Mixtral-8x7B}}\phantom{\textsc{Mixtral-8x7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $41.93$                                                                                            & $72.97$                                           & $\bm{81.62}\rlap{$^\ast$}$ & $9.26$                     & $\bm{17.9}\rlap{$^\ast$}$  & $\bm{20.27}\rlap{$^\ast$}$           \\

		\cmidrule(l{1pt}r{1pt}){2-2}

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsReducedData}$^{\bm{\ddag}}$

		                              & $\bm{49.15}$                                                                                       & $\bm{65.9}$                                       & $\bm{68.53}$               & $\bm{10.63}\rlap{$^\ast$}$ & $\bm{13.49}$               & $\bm{15.7}$                          \\

		                              & \rlap{\textsc{StarCoder-7B}}\phantom{\textsc{StarCoder-7B}}\textsc{-\JsWindowFiftyData{}}

		                              & $5.19$                                                                                             & $8.93$                                            & $10.01$                    & $7.14$                     & $7.57$                     & $7.83$                               \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{T5-\JsWindowThreeData{} (TFix)}

		                              & $15.12$                                                                                            & $48.8$                                            & $54.15$                    & $8.18$                     & $9.92$                     & $10.15$                              \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-3.5-\JsReducedData{}-OneShot}$^{\bm{\ddag}}$

		                              & $\bm{51.71}$                                                                                       & $\bm{57.15}$                                      & $\bm{58.66}$               & $2.47$                     & $2.66$                     & $2.72$                               \\

		                              & \textsc{GPT-3.5-\JsWindowFiftyData{}-OneShot}
		                              & $17.17$                                                                                            & $20.22$                                           & $20.74$                    & $\bm{5.5}$                 & $\bm{5.71}$                & $\bm{5.71}$                          \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-\JsReducedData{}-TwoShot}$^{\bm{\ddag}}$

		                              & $\bm{74.74}\rlap{$^\ast$}$                                                                         & $\bm{77.04}\rlap{$^\ast$}$                        & $\bm{79.71}$               & $3.18$                     & $3.31$                     & $3.41$                               \\

		                              & \textsc{GPT-4-\JsWindowFiftyData{}-TwoShot}

		                              & $51.62$                                                                                            & $55.77$                                           & $59.74$                    & $\bm{6.58}$                & $\bm{7.09}$                & $\bm{7.32}$                          \\

		\cmidrule(l{1pt}r{1pt}){2-2}
		                              & \textsc{GPT-4-32k-\JsReducedData{}-ZeroShot}$^{\bm{\ddag}}$
		                              & $\bm{64.71}$                                                                                       & $-$                                               & $-$                        & $\bm{1.84}$                & $-$                        & $-$                                  \\

		                              & \textsc{GPT-4-32k-\JsOriginalData{}-ZeroShot}
		                              & $50.12$                                                                                            & $-$                                               & $-$                        & $0.85$                     & $-$                        & $-$                                  \\

		\bottomrule
	\end{tabular}

==> (inline-1) <==
\begin{longtable}[c]{@{\quad}lc*{2}{>{\centering\arraybackslash}p{\widthof{XXX}}}}
	\caption{Issues reported by the code analysis, and their respective issue categories. We are actively labeling and enlarging our dataset. \label{table:rule-groups}} \\
	\toprule
	\mulro[.6]{2}{Issue Identifier}                                      & \mulro[.8]{2}{\shortstack{Issue                                                               \\Category}} & \multicolumn{2}{c}{\# Datapoints}                       \\
	\cmidrule{3-4}
	                                                                     &                                 & Train
	                                                                     & Test                                                                                          \\
	\midrule
	\endfirsthead
	\multicolumn{4}{c}{\textit{(table continued)}}                                                                                                                       \\
	\midrule
	\mulro[.6]{2}{Issue Identifier}                                      & \mulro[.8]{2}{\shortstack{Issue                                                               \\Category}} & \multicolumn{2}{c}{\# Datapoints} \\

	% }
	% \tablehead{
	% 	\toprule
	% 	\mulro[.6]{2}{Issue Identifier}                                      & \mulro[.8]{2}{\shortstack{Issue                                                                                                                                                                                                                                                                                                                                                                                                   \\Category}} & \multicolumn{2}{c}{\# Datapoints}                       \\
	\cmidrule{3-4}
	                                                                     &                                 & Train
	                                                                     & Test                                                                                          \\
	\midrule
	\endhead
	\midrule
	\multicolumn{4}{c}{\textit{(table continued)}}                                                                                                                       \\
	\endfoot
	\bottomrule
	\endlastfoot
	% }
	% \tablecaption{some caption}
	% \tablecaption{Issues reported by the code analysis, and their respective issue categories. We are actively labeling and enlarging our dataset.}

	% \begin{supertabular}{lccc}\label{table:rule-groups}
	% \begin{supertabular}[c]{lc*{2}{>{\centering\arraybackslash}p{\widthof{XXX}}}}
	AmbiguousConditional                                                 & \AST                            & 150         & 58                                            \\
	AngularSceProviderDisabled                                           & \AST                            & 2           & 1                                             \\
	ArgumentsAsParameter                                                 & \AST                            & 2           & 3                                             \\
	ArrayConstructor                                                     & \AST                            & 88          & 76                                            \\
	AssignmentWithSameVarOnLeftAndRight                                  & \AST                            & 8           & 6                                             \\
	BooleanObjectCreation                                                & \AST                            & 31          & 7                                             \\
	CommaOrSwitch                                                        & \AST                            & 18          & 4                                             \\
	ConditionWithAssign                                                  & \AST                            & 40          & 15                                            \\
	ContentLengthInCode                                                  & \AST                            & 2           & 1                                             \\
	DateMonthDecember                                                    & \AST                            & 15          & 6                                             \\
	DuplicateCaseBody                                                    & \AST                            & 2           & 1                                             \\
	DuplicateIfBody                                                      & \AST                            & 2           & 1                                             \\
	DuplicateObjectProperty                                              & \AST                            & 6           & 1                                             \\
	DuplicateVueProperty                                                 & \AST                            & 5           & 1                                             \\
	EmberInitializerDeprecation                                          & \AST                            & 4           & 1                                             \\
	FirefoxImageNonStandard                                              & \AST                            & 2           & 1                                             \\
	FunctionDeclarationInBlock                                           & \AST                            & 2           & 1                                             \\
	HttpToHttps                                                          & \AST                            & 4           & 3                                             \\
	MemberExpressionTypo                                                 & \AST                            & 18          & 2                                             \\
	NonLocalLoopVar                                                      & \AST                            & 2           & 1                                             \\
	ObjectConstructor                                                    & \AST                            & 35          & 30                                            \\
	OperatorPrecedence                                                   & \AST                            & 78          & 20                                            \\
	ReactApiTypo                                                         & \AST                            & 80          & 12                                            \\
	ReactDeprecatedElementProp                                           & \AST                            & 2           & 1                                             \\
	ReactLegacyLifecycleMethod                                           & \AST                            & 2           & 1                                             \\
	ReactMissingArrayKeys                                                & \AST                            & 117         & 42                                            \\
	ReactPropsInGetDefault                                               & \AST                            & 2           & 1                                             \\
	ReactSetInnerHtml                                                    & \AST                            & 3           & 2                                             \\
	ReactThisInFunctionComponent                                         & \AST                            & 2           & 1                                             \\
	RedeclarationVars                                                    & \AST                            & 3           & 1                                             \\
	RegExpBadCharRange                                                   & \AST                            & 31          & 4                                             \\
	RegExpStringInReplace                                                & \AST                            & 8           & 4                                             \\
	RepeatFuncArg                                                        & \AST                            & 3           & 2                                             \\
	ShiftOverflow                                                        & \AST                            & 9           & 1                                             \\
	SuperDuplicated                                                      & \AST                            & 7           & 1                                             \\
	UpdateApi                                                            & \AST                            & 4           & 1                                             \\
	UseArrowFunction                                                     & \AST                            & 3           & 1                                             \\
	UseGetFullYear                                                       & \AST                            & 2           & 1                                             \\
	UseLowercaseTagsForXHTML                                             & \AST                            & 8           & 2                                             \\
	UseStrictWrong                                                       & \AST                            & 2           & 1                                             \\
	Utf8Literal                                                          & \AST                            & 53          & 6                                             \\
	VarDeclConflict                                                      & \AST                            & 2           & 2                                             \\
	\midrule
	\multicolumn{2}{l}{Stats for \AST: \quad \# Issues: $42$ }           & $\bm{859}$                      & $\bm{327}$                                                  \\
	\midrule
	ArrayMethodOnNonArray                                                & \Local                          & 4           & 5                                             \\
	AssignToExports                                                      & \Local                          & 80          & 8                                             \\
	BadOperandForBitwiseOperation                                        & \Local                          & 54          & 18                                            \\
	BadWrapperObjectCreation                                             & \Local                          & 11          & 2                                             \\
	BitwiseOperationSignChecked                                          & \Local                          & 2           & 1                                             \\
	CallbackShouldReturn                                                 & \Local                          & 2           & 1                                             \\
	CollectionArraySizeMatch                                             & \Local                          & 19          & 16                                            \\
	CollectionUpdatedButNeverQueried                                     & \Local                          & 2           & 1                                             \\
	CompareTypeofToString                                                & \Local                          & 2           & 1                                             \\
	ComparisonToNaN                                                      & \Local                          & 4           & 2                                             \\
	ConfusedRegex                                                        & \Local                          & 9           & 3                                             \\
	ContentTypeNoCharset                                                 & \Local                          & 2           & 2                                             \\
	CopyPasteError                                                       & \Local                          & 3           & 1                                             \\
	DateMonthIndex                                                       & \Local                          & 6           & 1                                             \\
	DeleteOfNonProperty                                                  & \Local                          & 3           & 1                                             \\
	DuplicateCaseSwitch                                                  & \Local                          & 3           & 1                                             \\
	EqualityMisplacedParentheses                                         & \Local                          & 5           & 1                                             \\
	ExceptionIsNotThrown                                                 & \Local                          & 4           & 1                                             \\
	ForEachReturns                                                       & \Local                          & 2           & 1                                             \\
	GlobalReplacementRegex                                               & \Local                          & 3           & 1                                             \\
	ImplicitCoercionInOperator                                           & \Local                          & 28          & 4                                             \\
	InOperatorBadLHS                                                     & \Local                          & 3           & 1                                             \\
	IncompatibleTypesInComparison                                        & \Local                          & 5           & 1                                             \\
	IncompleteRegex                                                      & \Local                          & 14          & 2                                             \\
	IncorrectHtmlEscape                                                  & \Local                          & 28          & 9                                             \\
	LoopConditionLengthMissing                                           & \Local                          & 63          & 21                                            \\
	MissingApiCallGet                                                    & \Local                          & 2           & 1                                             \\
	MissingApiCallReject                                                 & \Local                          & 3           & 1                                             \\
	MissingClose                                                         & \Local                          & 27          & 5                                             \\
	MissingCloseOnSomePath                                               & \Local                          & 2           & 1                                             \\
	NoEffectExpression                                                   & \Local                          & 7           & 1                                             \\
	NoZeroReturnedInSort                                                 & \Local                          & 4           & 1                                             \\
	NonYieldingGenerator                                                 & \Local                          & 3           & 1                                             \\
	OverwriteAssignment                                                  & \Local                          & 2           & 1                                             \\
	PrimitiveInstanceOf                                                  & \Local                          & 11          & 3                                             \\
	PromiseNotCaughtNode                                                 & \Local                          & 3           & 1                                             \\
	RHSPrimitiveType                                                     & \Local                          & 22          & 13                                            \\
	ReactContextTypes                                                    & \Local                          & 2           & 1                                             \\
	ReactForwardPropsToSuper                                             & \Local                          & 24          & 16                                            \\
	ReactIdentifierTypo                                                  & \Local                          & 41          & 16                                            \\
	ReactIncorrectReturnValue                                            & \Local                          & 6           & 4                                             \\
	ReactInvalidEventHandlerType                                         & \Local                          & 3           & 1                                             \\
	ReactMissingEventHandlerCleanup                                      & \Local                          & 3           & 2                                             \\
	ReactReservedPropsUsed                                               & \Local                          & 4           & 2                                             \\
	ReactShouldConstructProps                                            & \Local                          & 61          & 25                                            \\
	ReactThisInStaticLifecycleMethod                                     & \Local                          & 2           & 2                                             \\
	ReactWrongStyleProperty                                              & \Local                          & 50          & 40                                            \\
	ReactWrongStyleType                                                  & \Local                          & 31          & 42                                            \\
	ReplaceWithSameString                                                & \Local                          & 48          & 35                                            \\
	ReplacementRegex                                                     & \Local                          & 2           & 1                                             \\
	RequireAsConstructor                                                 & \Local                          & 3           & 1                                             \\
	ThisBeforeSuper                                                      & \Local                          & 31          & 9                                             \\
	TypeofNotComparedToAnything                                          & \Local                          & 5           & 1                                             \\
	UnusedLoopVar                                                        & \Local                          & 4           & 1                                             \\
	UsageOfUninitializedVariable                                         & \Local                          & 98          & 35                                            \\
	UseIsArrayToCheckForArrays                                           & \Local                          & 2           & 2                                             \\
	UseNumberIsNan                                                       & \Local                          & 3           & 1                                             \\
	WrongComparisonOperatorInSort                                        & \Local                          & 2           & 1                                             \\
	WrongCsrfTokenHeader                                                 & \Local                          & 2           & 1                                             \\
	\midrule
	\multicolumn{2}{l}{Stats for \Local: \quad \# Issues: $59$ }         & $\bm{874}$                      & $\bm{374}$                                                  \\
	\midrule
	BadAwaitExpression                                                   & \FileWide                       & 14          & 5                                             \\
	ExpectsObjectDislikesPrimitive                                       & \FileWide                       & 2           & 1                                             \\
	PureFunctionReturnValueIgnored                                       & \FileWide                       & 3           & 1                                             \\
	PureMethodReturnValueIgnored                                         & \FileWide                       & 5           & 2                                             \\
	ReactControlledUncontrolledFormElement                               & \FileWide                       & 29          & 28                                            \\
	ReactMissingCleanup                                                  & \FileWide                       & 59          & 12                                            \\
	ReactModifyState                                                     & \FileWide                       & 20          & 8                                             \\
	ReactTypeCreatorUsedAsType                                           & \FileWide                       & 38          & 12                                            \\
	ReactUnusedSnapshot                                                  & \FileWide                       & 2           & 1                                             \\
	ReactWrongApiArgumentType                                            & \FileWide                       & 2           & 4                                             \\
	UseInstead                                                           & \FileWide                       & 7           & 1                                             \\
	WrongNumberOfArguments                                               & \FileWide                       & 3           & 1                                             \\
	\midrule
	\multicolumn{2}{l}{Stats for \FileWide: \quad \# Issues: $12$ }      & $\bm{184}$                      & $\bm{76}$                                                   \\
	% \midrule
	DisablePoweredBy                                                     & \SecurityLocal                  & 367         & 142                                           \\
	ElectronInsecureWebPreferences                                       & \SecurityLocal                  & 38          & 48                                            \\
	ElectronLoadInsecureContent                                          & \SecurityLocal                  & 44          & 25                                            \\
	HardcodedNonCryptoSecret                                             & \SecurityLocal                  & 37          & 28                                            \\
	HardcodedSecret                                                      & \SecurityLocal                  & 44          & 51                                            \\
	InsecureCipherNoIntegrity                                            & \SecurityLocal                  & 24          & 5                                             \\
	InsecureECB                                                          & \SecurityLocal                  & 7           & 2                                             \\
	InsecureHash                                                         & \SecurityLocal                  & 56          & 27                                            \\
	InsecureTLSConfig                                                    & \SecurityLocal                  & 77          & 8                                             \\
	InsufficientPostmessageValidation                                    & \SecurityLocal                  & 14          & 3                                             \\
	IntrospectionEnabled                                                 & \SecurityLocal                  & 7           & 9                                             \\
	LimitGraphqlDepth                                                    & \SecurityLocal                  & 5           & 2                                             \\
	LoopDOS                                                              & \SecurityLocal                  & 3           & 6                                             \\
	NoCryptoTimingAttacks                                                & \SecurityLocal                  & 2           & 1                                             \\
	NoHardcodedCredentials                                               & \SecurityLocal                  & 38          & 21                                            \\
	NoHardcodedPasswords                                                 & \SecurityLocal                  & 31          & 21                                            \\
	NodeBufferNoOffset                                                   & \SecurityLocal                  & 3           & 1                                             \\
	TooPermissiveCorsHeader                                              & \SecurityLocal                  & 5           & 9                                             \\
	TooPermissiveCorsPostMessage                                         & \SecurityLocal                  & 10          & 7                                             \\
	TooSmallRsaKeySizeUsed                                               & \SecurityLocal                  & 3           & 1                                             \\
	UseCsurfForExpress                                                   & \SecurityLocal                  & 46          & 30                                            \\
	UseHelmetForExpress                                                  & \SecurityLocal                  & 36          & 18                                            \\
	UseSecureWebsockets                                                  & \SecurityLocal                  & 24          & 27                                            \\
	WebCookieHttpOnlyDisabledByDefault                                   & \SecurityLocal                  & 14          & 12                                            \\
	WebCookieHttpOnlyDisabledExplicitly                                  & \SecurityLocal                  & 12          & 6                                             \\
	WebCookieSecureDisabledByDefault                                     & \SecurityLocal                  & 54          & 26                                            \\
	WebCookieSecureDisabledExplicitly                                    & \SecurityLocal                  & 8           & 3                                             \\
	\midrule
	\multicolumn{2}{l}{Stats for \SecurityLocal: \quad \# Issues: $27$ } & $\bm{1009}$                     & $\bm{539}$                                                  \\
	\midrule
	CodeInjection                                                        & \SecurityFlow                   & 50          & 67                                            \\
	CommandInjection                                                     & \SecurityFlow                   & 45          & 23                                            \\
	DOMXSS                                                               & \SecurityFlow                   & 81          & 51                                            \\
	FormatString                                                         & \SecurityFlow                   & 2           & 2                                             \\
	HTTPSourceWithUncheckedType                                          & \SecurityFlow                   & 33          & 21                                            \\
	IndirectCommandInjection                                             & \SecurityFlow                   & 11          & 7                                             \\
	NoRateLimitingForExpensiveWebOperation                               & \SecurityFlow                   & 37          & 9                                             \\
	NoRateLimitingForLogin                                               & \SecurityFlow                   & 4           & 10                                            \\
	NoSqli                                                               & \SecurityFlow                   & 7           & 4                                             \\
	OR                                                                   & \SecurityFlow                   & 38          & 57                                            \\
	PT                                                                   & \SecurityFlow                   & 36          & 18                                            \\
	PrototypePollution                                                   & \SecurityFlow                   & 3           & 2                                             \\
	ServerLeak                                                           & \SecurityFlow                   & 61          & 46                                            \\
	Sqli                                                                 & \SecurityFlow                   & 43          & 65                                            \\
	XSS                                                                  & \SecurityFlow                   & 128         & 95                                            \\
	reDOS                                                                & \SecurityFlow                   & 27          & 25                                            \\
	\midrule
	\multicolumn{2}{l}{Stats for \SecurityFlow: \quad \# Issues: $16$ }  & $\bm{606}$                      & $\bm{502}$                                                  \\
	\midrule
	\multicolumn{2}{l}{Total stats: \quad \# Issues: \NumRules{} }       & $\bm{3532}$                     & $\bm{1818}$                                                 \\
	% \end{supertabular}%
\end{longtable}
